A Bright L4 Neptune Trojan Found by Stacking Archival ZTF Images

We report a Neptune Trojan found by a shift-and-stack search of archival Zwicky Transient Facility (ZTF) difference images of 2019 October, and recovered in public images of seven other telescopes back to 2008. The orbit uses 88 positions on 54 nights from 2008 to 2025, a 17.22-year arc, all measured on our own Gaia DR3 plate solutions. Its heliocentric osculating elements at JD 2460000.5 are a = 30.2158 +/- 0.0004 au, e = 0.0661 and i = 20.32 deg; a fit of the same positions with the independent orbit code Find_Orb agrees within 0.4 sigma in every element. The nominal orbit librates about Neptune's leading Lagrange point L4 with a period of 9.25 kyr and an amplitude of 8.7 deg over the next Myr, and 84 +/- 2% of 500 clones of the orbit remain L4 Trojans for 4.5 Gyr. Its absolute magnitude is H_V = 6.96 +/- 0.10 (linear phase law), or 6.81 +/- 0.06 on the H, G convention of the Minor Planet Center's list of Neptune Trojans, whose brightest L4 member has H = 7.26, so the object is possibly the brightest known L4 Neptune Trojan. Its color, g-r = 0.52 +/- 0.05, lies in the g-r range of the red Neptune Trojans, and for albedos of 0.05-0.15 its diameter is about 140-240 km.

==> (inline-0) <==
\begin{deluxetable}{lllrrll}
\tabletypesize{\scriptsize}
\tablecaption{Every candidate frame (367) and its verdict. Used per telescope: SDSS 2.5 m 3 of 3; Pan-STARRS1 1.8 m 12 of 32; ESO/MPG 2.2 m WFI 2 of 2; Blanco 4 m DECam 10 of 10; CFHT 3.6 m MegaCam 1 of 2; Palomar 48-inch ZTF 7 of 7; Mt Lemmon 1.5 m 49 of 264; Bok 2.3 m 4 of 4; Steward Mt Lemmon 1.0 m 0 of 43.
S/N is the noise-calibrated S/N and FA the false-alarm fraction (Section~\ref{sec:data}); for CFHT and the Mt Lemmon telescopes
the S/N is shown without the floor of 1 on the spread (they must pass with and without it). A negative S/N means that the free fit
converged on a negative flux.
For the seven ZTF sub-stacks the S/N is the sub-stack fit's S/N over the larger of 1 and the spread of forced fits on the source-free
blank tracks (250--294 of 300), and FA the share of the 300 tracks whose free fit reaches it. ``Failed'' names
every criterion of Table~\ref{tab:rules} that the frame fails where it was applied. UTC is the mid-exposure time from the frame's header, truncated to the
minute (ZTF: the mean of the sub-stack's exposures). Frame identifiers are the archives' own: SDSS frame files; PS1 DR2 warps
rings.v3.skycell.\emph{Frame}.fits; ESO archive files and the WFI chip; NOIRLab DECam Community Pipeline images; CADC CFHT files
and the CCD; for ZTF the sub-stack of field 605, CCD 11, quadrant 4 (its exposures are listed in the released sources file);
Catalina Sky Survey PDS product names (G96, V00, I52) without the prefix $\langle$site$\rangle$.$\langle$yymmmdd$\rangle$.\ that
some of the archive's identifiers carry (the released sources file gives the identifiers in full for the frames used).\label{tab:frames}}
\tablehead{\colhead{Code} & \colhead{UTC} & \colhead{Frame} & \colhead{S/N} & \colhead{FA} & \colhead{Verdict} & \colhead{Failed}}
\startdata
645 & 2008-10-01T10:17 & {\tiny frame-r-007708-1-0272} & 8.66 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
645 & 2009-01-18T03:36 & {\tiny frame-r-007917-3-0164} & 11.24 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
645 & 2009-09-26T09:09 & {\tiny frame-r-008055-2-0059} & 16.05 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2010-09-28T13:20 & {\tiny 1852.018.wrp.i.55467\_55535} & 3.07 & 0.023 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
F51 & 2010-10-06T12:30 & {\tiny 1852.019.wrp.r.55475\_52082} & 8.70 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2010-10-13T12:28 & {\tiny 1852.019.wrp.g.55482\_51925} & 4.38 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2010-10-13T12:40 & {\tiny 1852.019.wrp.g.55482\_52777} & 3.90 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2010-10-13T12:45 & {\tiny 1852.019.wrp.g.55482\_53160} & 3.14 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright fit area, S/N, false alarm, fit} \\
F51 & 2010-10-31T06:43 & {\tiny 1851.000.wrp.g.55500\_28020} & 5.09 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2010-10-31T07:00 & {\tiny 1851.000.wrp.g.55500\_29152} & 5.22 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2010-11-14T06:38 & {\tiny 1851.001.wrp.r.55514\_27622} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright fit area, no measurement} \\
F51 & 2010-11-14T06:55 & {\tiny 1851.001.wrp.r.55514\_28801} & 4.90 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2011-08-31T14:45 & {\tiny 1852.031.wrp.g.55804\_61470} & 6.42 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2011-08-31T14:56 & {\tiny 1852.031.wrp.g.55804\_62236} & 6.34 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2011-09-10T10:55 & {\tiny 1852.032.wrp.i.55814\_45519} & 1.44 & 0.371 & out & \parbox[t]{3.8cm}{\raggedright fit area, S/N, false alarm, fit} \\
F51 & 2011-09-10T11:14 & {\tiny 1852.032.wrp.i.55814\_46806} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright fit area, no measurement} \\
F51 & 2011-09-11T09:55 & {\tiny 1852.032.wrp.i.55815\_41352} & 3.98 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2011-09-11T10:15 & {\tiny 1852.032.wrp.i.55815\_42730} & 6.29 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
809 & 2011-10-31T02:52 & {\tiny WFI.2011-10-31T02:51:50.142 CHIP4} & 6.89 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
809 & 2011-10-31T02:54 & {\tiny WFI.2011-10-31T02:53:49.716 CHIP2} & 6.03 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2012-10-05T12:29 & {\tiny 1853.038.wrp.i.56205\_52050} & 5.54 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2012-10-05T12:47 & {\tiny 1853.038.wrp.i.56205\_53245} & 7.49 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2013-11-06T07:11 & {\tiny 1853.034.wrp.g.56602\_29911} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright no measurement} \\
F51 & 2013-11-06T07:11 & {\tiny 1853.034.wrp.g.56602\_29975} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright no measurement} \\
F51 & 2013-11-06T07:28 & {\tiny 1853.034.wrp.g.56602\_31119} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright no measurement} \\
F51 & 2013-11-06T07:29 & {\tiny 1853.034.wrp.g.56602\_31183} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright no measurement} \\
F51 & 2013-12-22T07:22 & {\tiny 1853.016.wrp.r.56648\_30719} & 4.20 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2013-12-22T07:38 & {\tiny 1853.016.wrp.r.56648\_31806} & 3.19 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2013-12-29T06:51 & {\tiny 1853.016.wrp.g.56655\_28556} & 5.68 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2013-12-29T07:08 & {\tiny 1853.016.wrp.g.56655\_29766} & 3.62 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
W84 & 2014-08-13T09:54 & {\tiny c4d\_140813\_095623\_ooi\_z\_v1} & 20.50 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2014-11-28T05:06 & {\tiny 1854.039.wrp.i.56989\_21286} & 3.55 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2014-11-28T05:25 & {\tiny 1854.039.wrp.i.56989\_22587} & 5.87 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2014-11-28T05:44 & {\tiny 1854.039.wrp.i.56989\_23887} & 4.63 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2014-11-28T06:03 & {\tiny 1854.039.wrp.i.56989\_25189} & 8.13 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
F51 & 2014-12-09T07:56 & {\tiny 1853.030.wrp.i.57000\_33056} & 4.26 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2014-12-09T08:16 & {\tiny 1853.030.wrp.i.57000\_34421} & 4.88 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
F51 & 2014-12-09T08:35 & {\tiny 1853.030.wrp.i.57000\_35789} & 6.71 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2015-10-11T05:29 & {\tiny c4d\_151011\_053103\_ooi\_r\_v1} & 21.68 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2015-10-11T05:31 & {\tiny c4d\_151011\_053339\_ooi\_g\_v1} & 24.34 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
568 & 2016-01-02T06:47 & {\tiny 1859821p ccd25} & 2.63 & 0.027 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
568 & 2016-01-02T06:52 & {\tiny 1859823p ccd13} & 5.57 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-08-11T10:17 & {\tiny c4d\_180811\_101657\_ooi\_z\_v1} & 13.74 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-08-12T09:16 & {\tiny c4d\_180812\_091515\_ooi\_g\_v1} & 31.11 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-09-06T07:34 & {\tiny c4d\_180906\_073433\_ooi\_r\_v1} & 26.29 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-09-06T09:11 & {\tiny c4d\_180906\_091100\_ooi\_z\_v1} & 7.83 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-10-17T06:21 & {\tiny c4d\_181017\_062031\_ooi\_r\_v1} & 22.56 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-11-02T04:50 & {\tiny c4d\_181102\_044932\_ooi\_r\_v1} & 27.77 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
W84 & 2018-11-02T04:52 & {\tiny c4d\_181102\_045112\_ooi\_g\_v1} & 18.40 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-26T05:48 & {\tiny sub-stack 1 of 3} & 11.05 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-26T08:02 & {\tiny sub-stack 2 of 3} & 14.33 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-26T10:09 & {\tiny sub-stack 3 of 3} & 12.79 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-27T05:55 & {\tiny sub-stack 1 of 3} & 10.21 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-27T08:04 & {\tiny sub-stack 2 of 3} & 12.15 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-27T10:17 & {\tiny sub-stack 3 of 3} & 8.95 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
I41 & 2019-10-29T08:03 & {\tiny whole night} & 11.76 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2019-12-03T05:17 & {\tiny g96\_20191203\_2b\_n25016\_01\_0001} & 5.57 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2019-12-03T05:25 & {\tiny g96\_20191203\_2b\_n25016\_01\_0002} & 5.39 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2019-12-03T05:33 & {\tiny g96\_20191203\_2b\_n25016\_01\_0003} & 4.76 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2019-12-03T05:41 & {\tiny g96\_20191203\_2b\_n25016\_01\_0004} & 2.78 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2019-12-17T02:43 & {\tiny g96\_20191217\_2b\_n25016\_01\_0001} & 3.88 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2019-12-17T02:56 & {\tiny g96\_20191217\_2b\_n25016\_01\_0002} & 2.80 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2019-12-17T03:03 & {\tiny g96\_20191217\_2b\_n25016\_01\_0003} & 5.12 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2019-12-17T03:10 & {\tiny g96\_20191217\_2b\_n25016\_01\_0004} & 2.14 & 0.027 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2020-01-24T02:32 & {\tiny g96\_20200124\_2b\_n25016\_01\_0001} & 4.16 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-01-24T02:40 & {\tiny g96\_20200124\_2b\_n25016\_01\_0002} & 4.12 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-01-24T02:48 & {\tiny g96\_20200124\_2b\_n25016\_01\_0003} & 4.40 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-01-24T02:56 & {\tiny g96\_20200124\_2b\_n25016\_01\_0004} & 5.79 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-03-05T02:58 & {\tiny g96\_20200305\_2b\_n25016\_01\_0001} & 1.66 & 0.090 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2020-03-05T03:04 & {\tiny g96\_20200305\_2b\_n25016\_01\_0002} & 2.71 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-03-05T03:10 & {\tiny g96\_20200305\_2b\_n25016\_01\_0003} & 5.08 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-03-05T03:16 & {\tiny g96\_20200305\_2b\_n25016\_01\_0004} & 2.91 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-09-19T10:21 & {\tiny g96\_20200919\_2b\_n27017\_01\_0001} & 4.56 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-09-19T10:29 & {\tiny g96\_20200919\_2b\_n27017\_01\_0002} & 4.13 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-09-19T10:37 & {\tiny g96\_20200919\_2b\_n27017\_01\_0003} & 3.30 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-09-19T10:45 & {\tiny g96\_20200919\_2b\_n27017\_01\_0004} & 4.39 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-09-29T06:13 & {\tiny g96\_20200929\_2b\_n27017\_01\_0001} & 1.29 & 0.083 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, neighbor, Gaia star} \\
G96 & 2020-09-29T06:21 & {\tiny g96\_20200929\_2b\_n27017\_01\_0002} & -5.46 & 0.307 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2020-09-29T06:28 & {\tiny g96\_20200929\_2b\_n27017\_01\_0003} & -2.37 & 0.257 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2020-09-29T06:36 & {\tiny g96\_20200929\_2b\_n27017\_01\_0004} & -3.50 & 0.307 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2020-10-12T07:10 & {\tiny g96\_20201012\_2b\_n27017\_01\_0001} & 7.48 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-10-12T07:17 & {\tiny g96\_20201012\_2b\_n27017\_01\_0002} & 8.35 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-10-12T07:24 & {\tiny g96\_20201012\_2b\_n27017\_01\_0003} & 7.22 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-10-12T07:32 & {\tiny g96\_20201012\_2b\_n27017\_01\_0004} & 5.97 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-10-27T05:46 & {\tiny g96\_20201027\_2b\_n27017\_01\_0001} & 2.71 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-10-27T05:53 & {\tiny g96\_20201027\_2b\_n27017\_01\_0002} & 3.10 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-10-27T06:00 & {\tiny g96\_20201027\_2b\_n27017\_01\_0003} & 5.01 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-10-27T06:08 & {\tiny g96\_20201027\_2b\_n27017\_01\_0004} & 3.10 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-11-12T05:52 & {\tiny g96\_20201112\_2b\_n25017\_01\_0001} & 6.31 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-11-12T06:00 & {\tiny g96\_20201112\_2b\_n25017\_01\_0002} & 7.04 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-11-12T06:08 & {\tiny g96\_20201112\_2b\_n25017\_01\_0003} & 6.39 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-11-12T06:16 & {\tiny g96\_20201112\_2b\_n25017\_01\_0004} & 6.63 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-11-23T04:23 & {\tiny g96\_20201123\_2b\_n25017\_01\_0001} & -4.00 & 0.293 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2020-11-23T04:31 & {\tiny g96\_20201123\_2b\_n25017\_01\_0002} & -12.10 & 0.247 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2020-11-23T04:38 & {\tiny g96\_20201123\_2b\_n25017\_01\_0003} & -2.82 & 0.300 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2020-11-23T04:45 & {\tiny g96\_20201123\_2b\_n25017\_01\_0004} & -8.54 & 0.263 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2020-12-04T05:05 & {\tiny g96\_20201204\_2b\_n25017\_01\_0001} & 2.88 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, neighbor, Gaia star} \\
G96 & 2020-12-04T05:12 & {\tiny g96\_20201204\_2b\_n25017\_01\_0002} & 4.07 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, Gaia star} \\
G96 & 2020-12-04T05:20 & {\tiny g96\_20201204\_2b\_n25017\_01\_0003} & 3.66 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, Gaia star} \\
G96 & 2020-12-04T05:27 & {\tiny g96\_20201204\_2b\_n25017\_01\_0004} & 2.70 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, Gaia star} \\
G96 & 2020-12-16T04:22 & {\tiny g96\_20201216\_2b\_n25017\_01\_0001} & 3.30 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-12-16T04:30 & {\tiny g96\_20201216\_2b\_n25017\_01\_0002} & 5.96 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2020-12-16T04:38 & {\tiny g96\_20201216\_2b\_n25017\_01\_0003} & 3.51 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2020-12-16T04:45 & {\tiny g96\_20201216\_2b\_n25017\_01\_0004} & 4.08 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-01-08T03:17 & {\tiny g96\_20210108\_2b\_n25017\_01\_0001} & 4.19 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-01-08T03:25 & {\tiny g96\_20210108\_2b\_n25017\_01\_0002} & 5.79 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-01-08T03:33 & {\tiny g96\_20210108\_2b\_n25017\_01\_0003} & 3.16 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-01-08T03:42 & {\tiny g96\_20210108\_2b\_n25017\_01\_0004} & 4.76 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-03-19T02:37 & {\tiny g96\_20210319\_2b\_n25017\_01\_0001} & 2.39 & 0.020 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2021-03-19T02:43 & {\tiny g96\_20210319\_2b\_n25017\_01\_0002} & 3.01 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-03-19T02:49 & {\tiny g96\_20210319\_2b\_n25017\_01\_0003} & 4.33 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-03-19T02:55 & {\tiny g96\_20210319\_2b\_n25017\_01\_0004} & 2.61 & 0.017 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2021-10-13T06:55 & {\tiny g96\_20211013\_2b\_n27018\_01\_0001} & 5.15 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-10-13T07:03 & {\tiny g96\_20211013\_2b\_n27018\_01\_0002} & 3.79 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-10-13T07:10 & {\tiny g96\_20211013\_2b\_n27018\_01\_0003} & 4.76 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-10-13T07:18 & {\tiny g96\_20211013\_2b\_n27018\_01\_0004} & 2.93 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-10-27T07:35 & {\tiny g96\_20211027\_2b\_n27018\_01\_0001} & 4.99 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-10-27T07:44 & {\tiny g96\_20211027\_2b\_n27018\_01\_0002} & 3.63 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-10-27T07:52 & {\tiny g96\_20211027\_2b\_n27018\_01\_0003} & 3.46 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-10-27T08:00 & {\tiny g96\_20211027\_2b\_n27018\_01\_0004} & 5.03 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-11-06T06:40 & {\tiny g96\_20211106\_2b\_n25018\_01\_0001} & 3.81 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-11-06T06:46 & {\tiny g96\_20211106\_2b\_n27018\_01\_0001} & 7.00 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-11-06T06:47 & {\tiny g96\_20211106\_2b\_n25018\_01\_0002} & 4.91 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, fit} \\
G96 & 2021-11-06T06:53 & {\tiny g96\_20211106\_2b\_n27018\_01\_0002} & 2.91 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-11-06T06:54 & {\tiny g96\_20211106\_2b\_n25018\_01\_0003} & 5.04 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-11-06T07:01 & {\tiny g96\_20211106\_2b\_n27018\_01\_0003} & -2.86 & 0.267 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2021-11-06T07:02 & {\tiny g96\_20211106\_2b\_n25018\_01\_0004} & 4.31 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-11-06T07:08 & {\tiny g96\_20211106\_2b\_n27018\_01\_0004} & -6.86 & 0.233 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
I52 & 2021-11-06T10:07 & {\tiny i52\_20211106\_1c\_uerfy2\_02\_0001} & 2.20 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, tracking} \\
I52 & 2021-11-06T10:07 & {\tiny i52\_20211106\_1c\_uerfy2\_02\_0002} & 1.18 & 0.103 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, tracking} \\
I52 & 2021-11-06T10:07 & {\tiny i52\_20211106\_1c\_uerfy2\_02\_0003} & 0.83 & 0.080 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, neighbor, tracking, Gaia star} \\
I52 & 2021-11-06T10:07 & {\tiny i52\_20211106\_1c\_uerfy2\_02\_0004} & 1.85 & 0.037 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, tracking} \\
I52 & 2021-11-06T10:17 & {\tiny i52\_20211106\_1c\_uerfy2\_03\_0001} & 3.35 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, fit, tracking, too bright} \\
I52 & 2021-11-06T10:17 & {\tiny i52\_20211106\_1c\_uerfy2\_03\_0002} & 3.74 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, tracking, too bright} \\
I52 & 2021-11-06T10:17 & {\tiny i52\_20211106\_1c\_uerfy2\_03\_0003} & 4.18 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, tracking, too bright} \\
I52 & 2021-11-06T10:17 & {\tiny i52\_20211106\_1c\_uerfy2\_03\_0004} & 2.14 & 0.017 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, tracking} \\
G96 & 2021-11-15T04:32 & {\tiny g96\_20211115\_2b\_n25018\_01\_0001} & 24.66 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, too bright} \\
G96 & 2021-11-15T04:40 & {\tiny g96\_20211115\_2b\_n25018\_01\_0002} & 24.01 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, too bright} \\
G96 & 2021-11-15T04:48 & {\tiny g96\_20211115\_2b\_n25018\_01\_0003} & 21.15 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, too bright} \\
G96 & 2021-11-15T04:56 & {\tiny g96\_20211115\_2b\_n25018\_01\_0004} & 24.43 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, too bright} \\
G96 & 2021-11-28T04:15 & {\tiny g96\_20211128\_2b\_n25018\_01\_0001} & 5.53 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-11-28T04:24 & {\tiny g96\_20211128\_2b\_n25018\_01\_0002} & 5.72 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-11-28T04:32 & {\tiny g96\_20211128\_2b\_n25018\_01\_0003} & 6.65 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-11-28T04:40 & {\tiny g96\_20211128\_2b\_n25018\_01\_0004} & 6.28 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-12-08T05:19 & {\tiny g96\_20211208\_2b\_n25018\_01\_0001} & 3.56 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-12-08T05:27 & {\tiny g96\_20211208\_2b\_n25018\_01\_0002} & 4.38 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-12-08T05:35 & {\tiny g96\_20211208\_2b\_n25018\_01\_0003} & 5.87 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2021-12-08T05:43 & {\tiny g96\_20211208\_2b\_n25018\_01\_0004} & 3.74 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2021-12-21T06:35 & {\tiny g96\_20211221\_2b\_n25018\_01\_0001} & 1.05 & 0.107 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, neighbor} \\
G96 & 2021-12-21T06:42 & {\tiny g96\_20211221\_2b\_n25018\_01\_0002} & 1.71 & 0.040 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, neighbor} \\
G96 & 2021-12-21T06:49 & {\tiny g96\_20211221\_2b\_n25018\_01\_0003} & -1.59 & 0.200 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2021-12-21T06:57 & {\tiny g96\_20211221\_2b\_n25018\_01\_0004} & 6.65 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, too bright} \\
G96 & 2022-01-05T03:47 & {\tiny g96\_20220105\_2b\_n25018\_01\_0001} & -4.98 & 0.260 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2022-01-05T03:55 & {\tiny g96\_20220105\_2b\_n25018\_01\_0002} & -24.27 & 0.257 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2022-01-05T04:03 & {\tiny g96\_20220105\_2b\_n25018\_01\_0003} & -3.52 & 0.313 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2022-01-05T04:11 & {\tiny g96\_20220105\_2b\_n25018\_01\_0004} & -3.50 & 0.277 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2022-02-14T03:33 & {\tiny g96\_20220214\_2b\_n25018\_01\_0001} & 2.52 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-02-14T03:42 & {\tiny g96\_20220214\_2b\_n25018\_01\_0002} & 2.48 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-02-14T03:51 & {\tiny g96\_20220214\_2b\_n25018\_01\_0003} & 2.06 & 0.040 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2022-02-14T04:00 & {\tiny g96\_20220214\_2b\_n25018\_01\_0004} & 2.58 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2022-10-21T07:16 & {\tiny g96\_20221021\_2b\_n27019\_01\_0001} & 5.44 & 0.003 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-10-21T07:23 & {\tiny g96\_20221021\_2b\_n27019\_01\_0002} & 7.40 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-10-21T07:30 & {\tiny g96\_20221021\_2b\_n27019\_01\_0003} & 7.17 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-10-21T07:38 & {\tiny g96\_20221021\_2b\_n27019\_01\_0004} & 5.30 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-11-05T04:36 & {\tiny g96\_20221105\_2b\_n25019\_01\_0001} & 4.01 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, fit} \\
G96 & 2022-11-05T04:45 & {\tiny g96\_20221105\_2b\_n25019\_01\_0002} & 3.00 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-11-05T04:53 & {\tiny g96\_20221105\_2b\_n25019\_01\_0003} & 1.80 & 0.080 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2022-11-05T05:02 & {\tiny g96\_20221105\_2b\_n25019\_01\_0004} & 2.20 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2022-11-15T08:10 & {\tiny g96\_20221115\_2b\_n25019\_01\_0001} & 3.96 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-11-15T08:25 & {\tiny g96\_20221115\_2b\_n25019\_01\_0002} & 4.85 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-11-15T08:32 & {\tiny g96\_20221115\_2b\_n25019\_01\_0003} & 4.81 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-11-15T08:40 & {\tiny g96\_20221115\_2b\_n25019\_01\_0004} & 5.46 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-12-16T03:02 & {\tiny g96\_20221216\_2b\_n25019\_01\_0001} & 4.27 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-12-16T03:10 & {\tiny g96\_20221216\_2b\_n25019\_01\_0002} & 3.42 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-12-16T03:18 & {\tiny g96\_20221216\_2b\_n25019\_01\_0003} & 4.18 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-12-16T03:26 & {\tiny g96\_20221216\_2b\_n25019\_01\_0004} & 3.55 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2022-12-23T04:14 & {\tiny g96\_20221223\_2b\_n25019\_01\_0001} & 5.47 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-12-23T04:22 & {\tiny g96\_20221223\_2b\_n25019\_01\_0002} & 3.24 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2022-12-23T04:31 & {\tiny g96\_20221223\_2b\_n25019\_01\_0003} & 5.44 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2022-12-23T04:39 & {\tiny g96\_20221223\_2b\_n25019\_01\_0004} & 2.84 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2022-12-24T04:16 & {\tiny g96\_20221224\_2b\_n25019\_01\_0001} & 8.23 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2022-12-24T04:24 & {\tiny g96\_20221224\_2b\_n25019\_01\_0002} & 7.52 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2022-12-24T04:32 & {\tiny g96\_20221224\_2b\_n25019\_01\_0003} & 6.59 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2022-12-24T04:40 & {\tiny g96\_20221224\_2b\_n25019\_01\_0004} & 6.17 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2023-02-02T04:25 & {\tiny g96\_20230202\_2b\_n25019\_01\_0001} & 3.09 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-02-02T04:32 & {\tiny g96\_20230202\_2b\_n25019\_01\_0002} & 4.13 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-02-02T04:40 & {\tiny g96\_20230202\_2b\_n25019\_01\_0003} & 1.49 & 0.057 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2023-02-02T04:47 & {\tiny g96\_20230202\_2b\_n25019\_01\_0004} & 2.39 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
I52 & 2023-02-09T02:21 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0031} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:22 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0032} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:24 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0035} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:24 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0036} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:26 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0039} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:27 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0040} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:27 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0041} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:29 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0043} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:29 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0044} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:30 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0045} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:31 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0047} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:32 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0048} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:32 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0049} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:34 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0051} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:34 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0052} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:35 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0053} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:35 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0054} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:36 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0055} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:37 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0056} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:37 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0057} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:38 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0058} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:38 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0059} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:39 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0060} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:40 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0061} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:40 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0062} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:41 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0063} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:41 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0064} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:42 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0065} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:43 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0066} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:43 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0067} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:44 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0068} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:45 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0069} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:45 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0070} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:46 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0071} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
I52 & 2023-02-09T02:46 & {\tiny i52\_20230209\_1c\_u2o02s\_01\_0072} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright tracking, no measurement} \\
G96 & 2023-09-24T10:16 & {\tiny g96\_20230924\_2b\_n27021\_01\_0001} & 5.31 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2023-09-24T10:25 & {\tiny g96\_20230924\_2b\_n27021\_01\_0002} & 3.90 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-09-24T10:33 & {\tiny g96\_20230924\_2b\_n27021\_01\_0003} & 5.75 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2023-09-24T10:41 & {\tiny g96\_20230924\_2b\_n27021\_01\_0004} & 4.86 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-10-10T08:35 & {\tiny g96\_20231010\_2b\_n25021\_01\_0001} & 6.18 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2023-10-10T08:42 & {\tiny g96\_20231010\_2b\_n25021\_01\_0002} & 5.75 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2023-10-10T08:51 & {\tiny g96\_20231010\_2b\_n25021\_01\_0003} & 8.71 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, Gaia star} \\
G96 & 2023-10-10T08:58 & {\tiny g96\_20231010\_2b\_n25021\_01\_0004} & 4.56 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, neighbor} \\
G96 & 2023-10-23T07:48 & {\tiny g96\_20231023\_2b\_n25021\_01\_0001} & 4.31 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-10-23T07:55 & {\tiny g96\_20231023\_2b\_n25021\_01\_0002} & 3.85 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-10-23T08:03 & {\tiny g96\_20231023\_2b\_n25021\_01\_0003} & 5.40 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2023-10-23T08:10 & {\tiny g96\_20231023\_2b\_n25021\_01\_0004} & 3.46 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-11-03T10:31 & {\tiny g96\_20231103\_2b\_n25021\_01\_0001} & 3.44 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, neighbor, Gaia star} \\
G96 & 2023-11-03T10:43 & {\tiny g96\_20231103\_2b\_n25021\_01\_0002} & 2.84 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, Gaia star} \\
G96 & 2023-11-03T10:52 & {\tiny g96\_20231103\_2b\_n25021\_01\_0003} & 2.95 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, Gaia star} \\
G96 & 2023-11-03T10:59 & {\tiny g96\_20231103\_2b\_n25021\_01\_0004} & 2.26 & 0.017 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, Gaia star} \\
G96 & 2023-11-23T03:54 & {\tiny g96\_20231123\_2b\_n25020\_01\_0001} & 3.88 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-11-23T04:01 & {\tiny g96\_20231123\_2b\_n25020\_01\_0002} & 3.70 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-11-23T04:09 & {\tiny g96\_20231123\_2b\_n25020\_01\_0003} & 5.11 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2023-11-23T04:16 & {\tiny g96\_20231123\_2b\_n25020\_01\_0004} & 3.17 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-03T04:42 & {\tiny g96\_20231203\_2b\_n25020\_01\_0001} & 6.64 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2023-12-03T04:50 & {\tiny g96\_20231203\_2b\_n25020\_01\_0002} & 3.95 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-03T04:58 & {\tiny g96\_20231203\_2b\_n25020\_01\_0003} & 4.39 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-03T05:06 & {\tiny g96\_20231203\_2b\_n25020\_01\_0004} & 4.29 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-15T04:34 & {\tiny g96\_20231215\_2b\_n25020\_01\_0001} & 4.24 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-15T04:42 & {\tiny g96\_20231215\_2b\_n25020\_01\_0002} & 3.27 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-15T04:49 & {\tiny g96\_20231215\_2b\_n25020\_01\_0003} & 2.80 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2023-12-15T04:57 & {\tiny g96\_20231215\_2b\_n25020\_01\_0004} & 6.31 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-01-03T05:53 & {\tiny g96\_20240103\_2b\_n25020\_01\_0001} & 5.59 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-01-03T06:01 & {\tiny g96\_20240103\_2b\_n25020\_01\_0002} & 3.46 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-01-03T06:09 & {\tiny g96\_20240103\_2b\_n25020\_01\_0003} & 2.16 & 0.033 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2024-01-03T06:18 & {\tiny g96\_20240103\_2b\_n25020\_01\_0004} & 3.38 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-03-22T02:57 & {\tiny g96\_20240322\_2b\_n25020\_01\_0001} & 2.33 & 0.027 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, neighbor} \\
G96 & 2024-03-22T03:03 & {\tiny g96\_20240322\_2b\_n25020\_01\_0002} & 5.05 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor, too bright} \\
G96 & 2024-03-22T03:09 & {\tiny g96\_20240322\_2b\_n25020\_01\_0003} & 1.73 & 0.053 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2024-03-22T03:15 & {\tiny g96\_20240322\_2b\_n25020\_01\_0004} & 4.28 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N, too bright} \\
G96 & 2024-09-10T09:34 & {\tiny g96\_20240910\_2b\_n25022\_01\_0001} & 3.65 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-09-10T09:42 & {\tiny g96\_20240910\_2b\_n25022\_01\_0002} & 3.78 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-09-10T09:50 & {\tiny g96\_20240910\_2b\_n25022\_01\_0003} & 3.13 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-09-10T09:58 & {\tiny g96\_20240910\_2b\_n25022\_01\_0004} & 3.35 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-02T08:50 & {\tiny g96\_20241002\_2b\_n25022\_01\_0001} & 4.72 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-02T08:57 & {\tiny g96\_20241002\_2b\_n25022\_01\_0002} & 4.45 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-02T09:05 & {\tiny g96\_20241002\_2b\_n25022\_01\_0003} & 3.43 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-02T09:12 & {\tiny g96\_20241002\_2b\_n25022\_01\_0004} & 4.14 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-15T04:59 & {\tiny g96\_20241015\_2b\_n25022\_01\_0001} & 21.28 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, Gaia star, too bright} \\
G96 & 2024-10-15T05:07 & {\tiny g96\_20241015\_2b\_n25022\_01\_0002} & -6.10 & 0.230 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2024-10-15T05:14 & {\tiny g96\_20241015\_2b\_n25022\_01\_0003} & -3.05 & 0.240 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2024-10-15T05:22 & {\tiny g96\_20241015\_2b\_n25022\_01\_0004} & -5.33 & 0.200 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2024-10-28T06:44 & {\tiny g96\_20241028\_2b\_n25022\_01\_0001} & 3.08 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-28T06:58 & {\tiny g96\_20241028\_2b\_n25022\_01\_0002} & 5.36 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-10-28T07:06 & {\tiny g96\_20241028\_2b\_n25022\_01\_0003} & 3.72 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-10-28T07:13 & {\tiny g96\_20241028\_2b\_n25022\_01\_0004} & 4.75 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-11-21T09:04 & {\tiny g96\_20241121\_2b\_n25021\_01\_0001} & 6.33 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-11-21T09:12 & {\tiny g96\_20241121\_2b\_n25021\_01\_0002} & 4.38 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-11-21T09:19 & {\tiny g96\_20241121\_2b\_n25021\_01\_0003} & 6.24 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-11-21T09:26 & {\tiny g96\_20241121\_2b\_n25021\_01\_0004} & 4.24 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-12-05T05:07 & {\tiny g96\_20241205\_2b\_n25021\_01\_0001} & 4.49 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2024-12-05T05:15 & {\tiny g96\_20241205\_2b\_n25021\_01\_0002} & 5.34 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-12-05T05:23 & {\tiny g96\_20241205\_2b\_n25021\_01\_0003} & 6.93 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-12-05T05:32 & {\tiny g96\_20241205\_2b\_n25021\_01\_0004} & 6.88 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2024-12-21T06:31 & {\tiny g96\_20241221\_2b\_n25021\_01\_0001} & -2.11 & 0.250 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2024-12-21T06:38 & {\tiny g96\_20241221\_2b\_n25021\_01\_0002} & 27.56 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, Gaia star, too bright} \\
G96 & 2024-12-21T06:46 & {\tiny g96\_20241221\_2b\_n25021\_01\_0003} & 32.96 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, Gaia star, too bright} \\
G96 & 2024-12-21T06:53 & {\tiny g96\_20241221\_2b\_n25021\_01\_0004} & 32.95 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, Gaia star, too bright} \\
G96 & 2025-01-02T04:43 & {\tiny g96\_20250102\_2b\_n25021\_01\_0001} & 2.70 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-01-02T04:51 & {\tiny g96\_20250102\_2b\_n25021\_01\_0002} & 4.70 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-01-02T04:58 & {\tiny g96\_20250102\_2b\_n25021\_01\_0003} & 4.21 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-01-02T05:06 & {\tiny g96\_20250102\_2b\_n25021\_01\_0004} & 3.89 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-01-13T07:08 & {\tiny g96\_20250113\_2b\_n25021\_01\_0001} & 1.84 & 0.060 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2025-01-13T07:15 & {\tiny g96\_20250113\_2b\_n25021\_01\_0002} & 0.63 & 0.167 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, Gaia star} \\
G96 & 2025-01-13T07:21 & {\tiny g96\_20250113\_2b\_n25021\_01\_0003} & 1.56 & 0.060 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, Gaia star} \\
G96 & 2025-01-13T07:27 & {\tiny g96\_20250113\_2b\_n25021\_01\_0004} & 0.13 & 0.180 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2025-01-23T03:35 & {\tiny g96\_20250123\_2b\_n25021\_01\_0001} & 2.40 & 0.020 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-01-23T03:43 & {\tiny g96\_20250123\_2b\_n25021\_01\_0002} & 2.25 & 0.020 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-01-23T03:51 & {\tiny g96\_20250123\_2b\_n25021\_01\_0003} & 1.61 & 0.067 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-01-23T03:59 & {\tiny g96\_20250123\_2b\_n25021\_01\_0004} & 2.55 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-02-09T03:59 & {\tiny g96\_20250209\_2b\_n25021\_01\_0001} & 3.11 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-02-09T04:06 & {\tiny g96\_20250209\_2b\_n25021\_01\_0002} & 3.11 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N, too bright} \\
G96 & 2025-02-09T04:14 & {\tiny g96\_20250209\_2b\_n25021\_01\_0003} & -1.01 & 0.160 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-02-09T04:21 & {\tiny g96\_20250209\_2b\_n25021\_01\_0004} & -- & -- & out & \parbox[t]{3.8cm}{\raggedright no measurement} \\
G96 & 2025-02-11T03:41 & {\tiny g96\_20250211\_2b\_n25021\_01\_0001} & -1.61 & 0.130 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-02-11T03:49 & {\tiny g96\_20250211\_2b\_n25021\_01\_0002} & 2.34 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-02-11T03:57 & {\tiny g96\_20250211\_2b\_n25021\_01\_0003} & 2.50 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-02-11T04:05 & {\tiny g96\_20250211\_2b\_n25021\_01\_0004} & -1.59 & 0.180 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-02-16T02:08 & {\tiny g96\_20250216\_2b\_n25021\_01\_0001} & 3.33 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-02-16T02:16 & {\tiny g96\_20250216\_2b\_n25021\_01\_0002} & 2.16 & 0.020 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-02-16T02:24 & {\tiny g96\_20250216\_2b\_n25021\_01\_0003} & 4.12 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-02-16T02:32 & {\tiny g96\_20250216\_2b\_n25021\_01\_0004} & 3.44 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-09-15T10:44 & {\tiny g96\_20250915\_2b\_n25023\_01\_0001} & 3.70 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-09-15T10:51 & {\tiny g96\_20250915\_2b\_n25023\_01\_0002} & 4.19 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-09-15T10:59 & {\tiny g96\_20250915\_2b\_n25023\_01\_0003} & 4.16 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-09-15T11:06 & {\tiny g96\_20250915\_2b\_n25023\_01\_0004} & 4.09 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-10-04T06:54 & {\tiny g96\_20251004\_2b\_n25023\_01\_0001} & 2.35 & 0.030 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-10-04T07:01 & {\tiny g96\_20251004\_2b\_n25023\_01\_0002} & 0.42 & 0.070 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-10-04T07:09 & {\tiny g96\_20251004\_2b\_n25023\_01\_0003} & -1.08 & 0.133 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2025-10-04T07:16 & {\tiny g96\_20251004\_2b\_n25023\_01\_0004} & 1.34 & 0.063 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-10-26T07:16 & {\tiny g96\_20251026\_2b\_n25023\_01\_0001} & 4.17 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-10-26T07:24 & {\tiny g96\_20251026\_2b\_n25023\_01\_0002} & 3.37 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-10-26T07:32 & {\tiny g96\_20251026\_2b\_n25023\_01\_0003} & 3.50 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-10-26T07:40 & {\tiny g96\_20251026\_2b\_n25023\_01\_0004} & 3.99 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-11-02T05:38 & {\tiny g96\_20251102\_2b\_n25023\_01\_0001} & 2.03 & 0.050 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, neighbor, Gaia star} \\
G96 & 2025-11-02T05:45 & {\tiny g96\_20251102\_2b\_n25023\_01\_0002} & 2.98 & 0.017 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, Gaia star} \\
G96 & 2025-11-02T05:51 & {\tiny g96\_20251102\_2b\_n25023\_01\_0003} & 2.31 & 0.043 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, Gaia star} \\
G96 & 2025-11-02T05:58 & {\tiny g96\_20251102\_2b\_n25023\_01\_0004} & 1.61 & 0.047 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, Gaia star} \\
G96 & 2025-11-12T09:17 & {\tiny g96\_20251112\_2b\_n25023\_01\_0001} & 6.03 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2025-11-12T09:25 & {\tiny g96\_20251112\_2b\_n25023\_01\_0002} & 5.04 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright neighbor} \\
G96 & 2025-11-12T09:33 & {\tiny g96\_20251112\_2b\_n25023\_01\_0003} & 6.11 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2025-11-12T09:41 & {\tiny g96\_20251112\_2b\_n25023\_01\_0004} & 4.62 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
V00 & 2025-11-21T08:30 & {\tiny v00\_20251121\_2a\_n26048\_01\_0001} & 11.63 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
V00 & 2025-11-21T08:38 & {\tiny v00\_20251121\_2a\_n26048\_01\_0002} & 14.89 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
V00 & 2025-11-21T08:46 & {\tiny v00\_20251121\_2a\_n26048\_01\_0003} & 15.28 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
V00 & 2025-11-21T08:55 & {\tiny v00\_20251121\_2a\_n26048\_01\_0004} & 7.31 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2025-11-29T07:22 & {\tiny g96\_20251129\_2b\_n25022\_01\_0001} & 5.06 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2025-11-29T07:30 & {\tiny g96\_20251129\_2b\_n25022\_01\_0002} & 3.77 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-11-29T07:38 & {\tiny g96\_20251129\_2b\_n25022\_01\_0003} & 4.88 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-11-29T07:46 & {\tiny g96\_20251129\_2b\_n25022\_01\_0004} & 3.77 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-12-09T07:41 & {\tiny g96\_20251209\_2b\_n25022\_01\_0001} & 3.97 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-12-09T07:49 & {\tiny g96\_20251209\_2b\_n25022\_01\_0002} & 5.60 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2025-12-09T07:56 & {\tiny g96\_20251209\_2b\_n25022\_01\_0003} & 2.59 & 0.013 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2025-12-09T08:04 & {\tiny g96\_20251209\_2b\_n25022\_01\_0004} & 2.72 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-12-22T02:36 & {\tiny g96\_20251222\_2b\_n25022\_01\_0001} & 5.85 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2025-12-22T02:44 & {\tiny g96\_20251222\_2b\_n25022\_01\_0002} & 4.12 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2025-12-22T02:52 & {\tiny g96\_20251222\_2b\_n25022\_01\_0003} & 5.28 & 0.000 & \textbf{used} & \parbox[t]{3.8cm}{\raggedright } \\
G96 & 2025-12-22T03:00 & {\tiny g96\_20251222\_2b\_n25022\_01\_0004} & 3.37 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-01-31T05:08 & {\tiny g96\_20260131\_2b\_n25022\_01\_0001} & 0.78 & 0.117 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, neighbor, Gaia star} \\
G96 & 2026-01-31T05:15 & {\tiny g96\_20260131\_2b\_n25022\_01\_0002} & 7.04 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright fit, neighbor, Gaia star, too bright} \\
G96 & 2026-01-31T05:23 & {\tiny g96\_20260131\_2b\_n25022\_01\_0003} & 2.11 & 0.017 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, neighbor, Gaia star} \\
G96 & 2026-01-31T05:30 & {\tiny g96\_20260131\_2b\_n25022\_01\_0004} & 0.95 & 0.143 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit, neighbor, Gaia star} \\
G96 & 2026-02-16T02:10 & {\tiny g96\_20260216\_2b\_n25022\_01\_0001} & 2.29 & 0.010 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-02-16T02:18 & {\tiny g96\_20260216\_2b\_n25022\_01\_0002} & 2.01 & 0.033 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2026-02-16T02:26 & {\tiny g96\_20260216\_2b\_n25022\_01\_0003} & 3.30 & 0.007 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-02-16T02:35 & {\tiny g96\_20260216\_2b\_n25022\_01\_0004} & 2.34 & 0.017 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm} \\
G96 & 2026-03-21T02:41 & {\tiny g96\_20260321\_2b\_n25022\_01\_0001} & -2.26 & 0.320 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-03-21T02:50 & {\tiny g96\_20260321\_2b\_n25022\_01\_0002} & -2.73 & 0.267 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-03-21T02:58 & {\tiny g96\_20260321\_2b\_n25022\_01\_0003} & -2.92 & 0.320 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-03-21T03:06 & {\tiny g96\_20260321\_2b\_n25022\_01\_0004} & -3.45 & 0.257 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-09-20T09:26 & {\tiny g96\_20260920\_2b\_n25024\_01\_0001} & 4.99 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-09-20T09:32 & {\tiny g96\_20260920\_2b\_n25024\_01\_0002} & 3.92 & 0.003 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-09-20T09:39 & {\tiny g96\_20260920\_2b\_n25024\_01\_0003} & 4.36 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-09-20T09:46 & {\tiny g96\_20260920\_2b\_n25024\_01\_0004} & 4.86 & 0.000 & out & \parbox[t]{3.8cm}{\raggedright S/N} \\
G96 & 2026-10-06T09:25 & {\tiny g96\_20261006\_2b\_n25024\_01\_0001} & -1.75 & 0.227 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-10-06T09:40 & {\tiny g96\_20261006\_2b\_n25024\_01\_0002} & -3.76 & 0.293 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-10-06T09:52 & {\tiny g96\_20261006\_2b\_n25024\_01\_0003} & -15.74 & 0.280 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
G96 & 2026-10-06T09:59 & {\tiny g96\_20261006\_2b\_n25024\_01\_0004} & -2.77 & 0.293 & out & \parbox[t]{3.8cm}{\raggedright S/N, false alarm, fit} \\
\enddata
\end{deluxetable}
\setlength{\tabcolsep}{\savedtabcolsep}

\edef\savedtabcolsep{\the\tabcolsep}\setlength{\tabcolsep}{3pt}
\startlongtable
\begin{deluxetable}{llllrlll}
\tabletypesize{\scriptsize}
\tablecaption{Frames the paper refers to that are not in Table~\ref{tab:frames} (36 rows).
\emph{Season stack} and \emph{Window stack}: the 14 ZTF half-season stacks of 2018 and 2020--2025 and the 4 halves of the two 2019
window stacks, not in the fit (453 exposures); the time is the mean of the exposures, the period their first and last; the
result is the offset of the stack position from the prediction of the orbit (RA$^*$, Dec in arcsec) and that offset in units of its
error (1.0$''$ combined in quadrature with the prediction's covariance). \emph{ITF}: the four positions of the
Isolated Tracklet File tracklet C1M7NRP (Bok, 2025 November 21), not in the fit; the result is the offset from the prediction along
and across the motion (arcsec). \emph{Single night}: two single ZTF nights not in the fit, measured as the frames of
Table~\ref{tab:frames} (noise-calibrated S/N; offset from the prediction, also in units of its error in RA$^*$ and Dec).
\emph{Not used}: frames and groups not used, with the reason. Where one row stands for many frames, the archive identifiers are in
the released file sources\_other.txt, which also lists the ZTF single exposures of the photometry of Section~\ref{sec:physical}. N
is the number of frames or, for a stack, of exposures. Times are UTC (mid-exposure, truncated to the minute; for frames not
fetched, the archive listing's mid-time).\label{tab:other}}
\tablehead{\colhead{Category} & \colhead{Code} & \colhead{UTC} & \colhead{N} & \colhead{Frame or group} & \colhead{Result} &
\colhead{Note}}
\startdata
{\tiny Season stack} & I41 & {\tiny 2018-09-17T19:56} & 48 & \parbox[t]{3.4cm}{\tiny season 2018, first half (2018-08-12 to 2018-11-05)} & \parbox[t]{2.3cm}{\tiny -0.19, +0.08; 0.21} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2018-12-07T16:30} & 57 & \parbox[t]{3.4cm}{\tiny season 2018, second half (2018-11-06 to 2019-01-20)} & \parbox[t]{2.3cm}{\tiny -0.41, -0.13; 0.43} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Window stack} & I41 & {\tiny 2019-08-29T20:27} & 24 & \parbox[t]{3.4cm}{\tiny 2019, before the discovery nights, first half (2019-08-08 to 2019-09-23)} & \parbox[t]{2.3cm}{\tiny +0.45, +0.01; 0.45} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Window stack} & I41 & {\tiny 2019-10-13T04:44} & 38 & \parbox[t]{3.4cm}{\tiny 2019, before the discovery nights, second half (2019-09-24 to 2019-10-23)} & \parbox[t]{2.3cm}{\tiny -0.08, -0.03; 0.09} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Window stack} & I41 & {\tiny 2019-11-21T06:13} & 19 & \parbox[t]{3.4cm}{\tiny 2019, after the discovery nights, first half (2019-11-04 to 2019-12-16)} & \parbox[t]{2.3cm}{\tiny +0.08, -0.19; 0.20} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Window stack} & I41 & {\tiny 2020-01-14T18:29} & 16 & \parbox[t]{3.4cm}{\tiny 2019, after the discovery nights, second half (2019-12-19 to 2020-02-01)} & \parbox[t]{2.3cm}{\tiny +0.46, +0.23; 0.51} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2020-09-11T15:29} & 39 & \parbox[t]{3.4cm}{\tiny season 2020, first half (2020-08-14 to 2020-10-06)} & \parbox[t]{2.3cm}{\tiny +0.27, +0.24; 0.37} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2020-11-29T18:35} & 31 & \parbox[t]{3.4cm}{\tiny season 2020, second half (2020-10-08 to 2021-01-19)} & \parbox[t]{2.3cm}{\tiny -0.18, +0.11; 0.21} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2021-09-12T15:42} & 14 & \parbox[t]{3.4cm}{\tiny season 2021, first half (2021-08-25 to 2021-09-29)} & \parbox[t]{2.3cm}{\tiny -0.03, -0.41; 0.41} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2021-11-04T16:32} & 16 & \parbox[t]{3.4cm}{\tiny season 2021, second half (2021-10-01 to 2021-11-24)} & \parbox[t]{2.3cm}{\tiny -0.18, -0.53; 0.55} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2022-09-19T19:36} & 18 & \parbox[t]{3.4cm}{\tiny season 2022, first half (2022-08-20 to 2022-10-22)} & \parbox[t]{2.3cm}{\tiny -0.08, +0.12; 0.15} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2022-11-18T02:08} & 20 & \parbox[t]{3.4cm}{\tiny season 2022, second half (2022-10-24 to 2022-12-27)} & \parbox[t]{2.3cm}{\tiny -0.33, +0.06; 0.34} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2023-09-14T03:09} & 23 & \parbox[t]{3.4cm}{\tiny season 2023, first half (2023-08-25 to 2023-10-10)} & \parbox[t]{2.3cm}{\tiny -0.20, -0.28; 0.34} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2023-11-27T22:51} & 21 & \parbox[t]{3.4cm}{\tiny season 2023, second half (2023-10-13 to 2024-01-31)} & \parbox[t]{2.3cm}{\tiny +0.31, -0.19; 0.37} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2024-09-26T00:41} & 21 & \parbox[t]{3.4cm}{\tiny season 2024, first half (2024-08-23 to 2024-11-18)} & \parbox[t]{2.3cm}{\tiny +0.44, +0.25; 0.51} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2024-12-22T13:29} & 25 & \parbox[t]{3.4cm}{\tiny season 2024, second half (2024-11-20 to 2025-01-31)} & \parbox[t]{2.3cm}{\tiny +0.02, +0.12; 0.12} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2025-11-08T12:14} & 12 & \parbox[t]{3.4cm}{\tiny season 2025, first half (2025-10-18 to 2025-12-19)} & \parbox[t]{2.3cm}{\tiny +0.67, +0.37; 0.76} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny Season stack} & I41 & {\tiny 2026-01-22T20:17} & 11 & \parbox[t]{3.4cm}{\tiny season 2025, second half (2025-12-21 to 2026-02-09)} & \parbox[t]{2.3cm}{\tiny +0.14, +0.20; 0.24} & \parbox[t]{2.9cm}{\tiny ZTF $r$ exposures listed in the sources file} \\
{\tiny ITF} & V00 & {\tiny 2025-11-21T08:30} & 1 & \parbox[t]{3.4cm}{\tiny position 1 of 4} & \parbox[t]{2.3cm}{\tiny along +0.07, across -0.06} & \parbox[t]{2.9cm}{\tiny measured on the same Bok images as the fitted night; $G$ 21.42} \\
{\tiny ITF} & V00 & {\tiny 2025-11-21T08:38} & 1 & \parbox[t]{3.4cm}{\tiny position 2 of 4} & \parbox[t]{2.3cm}{\tiny along +0.05, across -0.14} & \parbox[t]{2.9cm}{\tiny measured on the same Bok images as the fitted night; $G$ 21.20} \\
{\tiny ITF} & V00 & {\tiny 2025-11-21T08:46} & 1 & \parbox[t]{3.4cm}{\tiny position 3 of 4} & \parbox[t]{2.3cm}{\tiny along +0.08, across -0.27} & \parbox[t]{2.9cm}{\tiny measured on the same Bok images as the fitted night; $G$ 21.16} \\
{\tiny ITF} & V00 & {\tiny 2025-11-21T08:55} & 1 & \parbox[t]{3.4cm}{\tiny position 4 of 4} & \parbox[t]{2.3cm}{\tiny along +0.12, across -0.49} & \parbox[t]{2.9cm}{\tiny measured on the same Bok images as the fitted night; $G$ 21.51} \\
{\tiny Single night} & I41 & {\tiny 2018-11-15T07:01} & 3 & \parbox[t]{3.4cm}{\tiny single ZTF night 2018-11-15, 3 exposures on 3 CCDs} & \parbox[t]{2.3cm}{\tiny S/N 5.06; offset 0.35$''$ (0.6, 1.1$\sigma$)} & \parbox[t]{2.9cm}{\tiny inside the 2018 second-half stack; passes the frame criteria} \\
{\tiny Single night} & I41 & {\tiny 2020-11-16T06:48} & 1 & \parbox[t]{3.4cm}{\tiny single ZTF night 2020-11-16, one exposure} & \parbox[t]{2.3cm}{\tiny S/N 8.30; offset 0.19$''$ (0.7, 1.2$\sigma$)} & \parbox[t]{2.9cm}{\tiny inside the 2020 second-half stack; passes the frame criteria} \\
{\tiny Not used} & I41 & {\tiny 2019-10-28} & 9 & \parbox[t]{3.4cm}{\tiny the 9 unflagged $r$ exposures (of 17) of the ZTF night 2019 October 28 (field 605, CCD 11, quadrant 4)} & \parbox[t]{2.3cm}{\tiny median limit $r$ 19.70 (headers)} & \parbox[t]{2.9cm}{\tiny too shallow (discovery nights 20.93--21.19)} \\
{\tiny Not used} & 645 & {\tiny 2008-10-01T10:17} & 1 & \parbox[t]{3.4cm}{\tiny second $r$ field of the 2008 October 1 scan} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny second field of one scan (one measurement per scan)} \\
{\tiny Not used} & 645 & {\tiny 2008-10-01 to 2009-09-26} & 8 & \parbox[t]{3.4cm}{\tiny $g$ and $i$ frames of the three scans} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny other bands of the same drift scans: not used for astrometry (one measurement per scan); used for the colors} \\
{\tiny Not used} & 809 & {\tiny 2011-10-31T02:56} & 1 & \parbox[t]{3.4cm}{\tiny ESO WFI 30 s $R_c$ exposure, third of the series} & \parbox[t]{2.3cm}{\tiny predicted place at x = -83 px} & \parbox[t]{2.9cm}{\tiny off the mosaic (outside every chip)} \\
{\tiny Not used} & 568 & {\tiny 2012-09-12 to 2012-09-13} & 3 & \parbox[t]{3.4cm}{\tiny CFHT MegaCam $r$ frames, 20 s} & \parbox[t]{2.3cm}{\tiny model S/N 7.4 (exposure-time estimate)} & \parbox[t]{2.9cm}{\tiny not fetched or measured (20 s exposures); Hawaii nights of September 11 and 12} \\
{\tiny Not used} & F51 & {\tiny 2010-07-27 to 2014-12-22} & 18 & \parbox[t]{3.4cm}{\tiny Pan-STARRS1 $z$ and $y$ exposures} & \parbox[t]{2.3cm}{\tiny forced S/N -1.7 to 2.3} & \parbox[t]{2.9cm}{\tiny not detectable at the predicted place} \\
{\tiny Not used} & W84 & {\tiny 2016-10-13T04:58} & 1 & \parbox[t]{3.4cm}{\tiny DECam $z$ frame c4d\_161013\_050044\_ooi\_z\_v1} & \parbox[t]{2.3cm}{\tiny forced S/N 2.1} & \parbox[t]{2.9cm}{\tiny taken through cloud with a bright Moon; explained, not a real non-detection} \\
{\tiny Not used} & W84 & {\tiny 2025-10-29T05:47} & 1 & \parbox[t]{3.4cm}{\tiny DECam $i$ frame c4d\_251029\_054642\_ooi\_i\_v1} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny no same-filter template, so not measurable} \\
{\tiny Not used} & W84 & {\tiny 2018-08-11 to 2019-01-03} & 9 & \parbox[t]{3.4cm}{\tiny further DECam exposures of the 2018 fields, used as subtraction templates} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny the object's place on them was not measured} \\
{\tiny Not used} & V00 & {\tiny 2025-11-17 09:55--10:20} & 4 & \parbox[t]{3.4cm}{\tiny Bok frames of 2025 November 17 (v00\_20251117\_2a\_n26048\_01\_0001 to 0004)} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny frames 1--3: the predicted place lies in a strip where no star is recorded, as in a gap between CCDs (no Gaia star detected in it; the nearest detected stars 55--131$''$ away across the strip on either side), so they hold no data on the object; frame 4: only a 1$'$ cut-out obtained, not measured} \\
{\tiny Not used} & 703 & {\tiny 2019-11-24 to 2026-10-15} & 1495 & \parbox[t]{3.4cm}{\tiny Catalina Sky Survey 0.7 m frames on the object's path (CATCH listing)} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny not fetched or measured} \\
{\tiny Not used} & ATLAS & {\tiny 2025-12-27 to 2026-09-24} & 195 & \parbox[t]{3.4cm}{\tiny ATLAS frames (Haleakala, Mauna Loa) on the object's path, queried for 2025 December 23 to 2026 November 8 (CATCH listing)} & \parbox[t]{2.3cm}{\tiny --} & \parbox[t]{2.9cm}{\tiny not fetched or measured} \\
\enddata
\end{deluxetable}
